Fast Optimal Energy Management with Engine On/Off Decisions for Plug-in Hybrid Electric Vehicles

In this paper we demonstrate a novel alternating direction method of multipliers (ADMM) algorithm for the solution of the hybrid vehicle energy management problem considering both power split and engine on/off decisions. The solution of a convex relaxation of the problem is used to initialize the optimization, which is necessarily nonconvex, and whilst only local convergence can be guaranteed, it is demonstrated that the algorithm will terminate with the optimal power split for the given engine switching sequence. The algorithm is compared in simulation against a charge-depleting/charge-sustaining (CDCS) strategy and dynamic programming (DP) using real world driver behaviour data, and it is demonstrated that the algorithm achieves 90\% of the fuel savings obtained using DP with a 3000-fold reduction in computational time.

==> i_PowertrainModel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'i_PowertrainModel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.22423067bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17456417)%
    \put(0.18616797,0.15104502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_f$}}}%
    \put(0.02150485,0.12994725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fuel Tank}}}%
    \put(0.25555347,0.12994725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Engine}}}%
    \put(0.05850373,0.02755099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Battery}}}%
    \put(0.25555353,0.02755099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Circuit}}}%
    \put(0.45156928,0.02755099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Motor}}}%
    \put(0.71756785,0.07862366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gearbox}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{i_PowertrainModel.pdf}}%
    \put(0.18543506,0.04781974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_b$}}}%
    \put(0.37989184,0.04803027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_c$}}}%
    \put(0.56420515,0.00707174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{em}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{i_PowertrainModel.pdf}}%
    \put(0.37316978,0.15072419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{eng}$}}}%
    \put(0.85906108,0.09929465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{drv}$}}}%
    \put(0.44786648,0.12994725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Clutch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{i_PowertrainModel.pdf}}%
  \end{picture}%
\endgroup%

